Graphs, spectral triples and Dirac zeta functions

To a finite, connected, unoriented graph of Betti-number g>=2 and valencies >=3 we associate a finitely summable, commutative spectral triple (in the sense of Connes), whose induced zeta functions encode the graph. This gives another example where non-commutative geometry provides a rigid framework for classification.

==> cross_t <==
\begin{picture}(0,0)%
\includegraphics{cross.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4062,2424)(1651,-4573)
\put(1651,-2611){\makebox(0,0)[lb]{$\xi_{1}$}%
}
\put(1651,-4261){\makebox(0,0)[lb]{$\xi_{3}$}%
}
\put(5551,-2611){\makebox(0,0)[lb]{$\xi_{2}$}%
}
\put(5551,-4261){\makebox(0,0)[lb]{$\xi_{4}$}%
}
\put(3676,-3736){\makebox(0,0)[lb]{L}%
}
\end{picture}%


==> f2_t <==
\begin{picture}(0,0)%
\includegraphics{f2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4049,3924)(2989,-6073)
\end{picture}%


==> open_t <==
\begin{picture}(0,0)%
\includegraphics{open.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5294,2616)(3751,-4444)
\put(5101,-3361){\makebox(0,0)[lb]{$P$}%
}
\put(3751,-3436){\makebox(0,0)[lb]{$O$}%
}
\put(8476,-2686){\makebox(0,0)[lb]{$U_{P}$}%
}
\end{picture}%


==> tripod_t <==
\begin{picture}(0,0)%
\includegraphics{tripod.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4212,4861)(1789,-5210)
\put(2251,-511){\makebox(0,0)[lb]{$\xi_{1}$}%
}
\put(6001,-511){\makebox(0,0)[lb]{$\xi_{2}$}%
}
\put(3976,-5161){\makebox(0,0)[lb]{$\xi_{3}$}%
}
\end{picture}%

